Three point covers with bad reduction

We study Galois covers of the projective line branched at three points with bad reduction to characteristic p, under the condition that p exactly divides the order of the Galois group. As an application of our results, we prove that the field of moduli of such a cover is at most tamely ramified at p.

==> stablepic.tex <==

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "mcav"
%%% End: 



\begin{picture}(30,16)

\put(6,4){\line(1,0){16}}
\put(6,10){\line(1,0){16}}
\put(6,14){\line(1,0){16}}

\put(10,3){\line(0,1){4}}
\put(12,3){\line(0,1){4}}
\put(16,3){\line(0,1){4}}
\put(19,3){\line(0,1){4}}

\put(10,9){\line(0,1){6}}
\put(12,9){\line(0,1){6}}
\put(16,9){\line(0,1){6}}
\put(19,9){\line(0,1){6}}

\put(8,4){\circle*{0.3}}
\put(10,6){\circle*{0.3}}
\put(12,6){\circle*{0.3}}

\put(8,2){\makebox(0,0){$\scriptstyle 0$}}
\put(10,2){\makebox(0,0){$\scriptstyle 1$}}
\put(12,2){\makebox(0,0){$\scriptstyle \infty$}}


\put(17,5){\makebox(1,1){$\cdots$}}
\put(17,12){\makebox(1,0){$\cdots$}}

\put(7,11.9){\makebox(0,1){$\vdots$}}
\put(14,11.9){\makebox(0,1){$\vdots$}}
\put(21,11.9){\makebox(0,1){$\vdots$}}

\put(1.5,11.9){\makebox(1,1){$\Yb$}}
\put(1.5,3.5){\makebox(1,1){$\Xb$}}
\put(2,10){\vector(0,-1){3.5}}

%\put(10,1.5){\makebox(2,1)
%       {$\underbrace{\hspace{9mm}}_{\Bp}$}}
%\put(16,1.5){\makebox(3,1)
%       {$\underbrace{\hspace{14mm}}_{\Bn}$}}

%\put(8.1,4.7){\makebox(0,0){$\scriptstyle \tau_1$}}
%\put(9,5.9){\makebox(0,0){$\scriptstyle \bar{x}_2$}}
%\put(11,5.9){\makebox(0,0){$\scriptstyle \bar{x}_3$}}

\put(24.2,4){\makebox(0,0){$\Xb_0=\PP^1_k$}}

\end{picture}



